MIND-Stack: Modular, Interpretable, End-to-End Differentiability for Autonomous Navigation

Developing robust, efficient navigation algorithms is challenging. Rule-based methods offer interpretability and modularity but struggle with learning from large datasets, while end-to-end neural networks excel in learning but lack transparency and modularity. In this paper, we present MIND-Stack, a modular software stack consisting of a localization network and a Stanley Controller with intermediate human interpretable state representations and end-to-end differentiability. Our approach enables the upstream localization module to reduce the downstream control error, extending its role beyond state estimation. Unlike existing research on differentiable algorithms that either lack modules of the autonomous stack to span from sensor input to actuator output or real-world implementation, MIND-Stack offers both capabilities. We conduct experiments that demonstrate the ability of the localization module to reduce the downstream control loss through its end-to-end differentiability while offering better performance than state-of-the-art algorithms. We showcase sim-to-real capabilities by deploying the algorithm on a real-world embedded autonomous platform with limited computation power and demonstrate simultaneous training of both the localization and controller towards one goal. While MIND-Stack shows good results, we discuss the incorporation of additional modules from the autonomous navigation pipeline in the future, promising even greater stability and performance in the next iterations of the framework.

==> Images/raceline_image/real_racetrack_racelines.tex <==
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}

\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.45\textwidth]{Images/raceline_image/DJI_0078_low.JPG}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        % Grid (optional, for reference)
        % \draw[step=0.1,gray,very thin] (0,0) grid (1,1);
        
        % Overlay elements
        % \draw[red,thick] (0.1,0.1) rectangle (0.9,0.9);

        % Plot raceline from CSV file
        \begin{axis}[
            at={(image.south west)},
            anchor=south west,
            width=\textwidth,
            height=\textheight,
            axis lines=none,
            clip=false,
            xmin=0, xmax=\pgfkeysvalueof{/pgfplots/width},
            ymin=0, ymax=\pgfkeysvalueof{/pgfplots/height}
        ]
            \addplot [
                mark=none,
                Bluelight,
                line width=2pt,
            ] table [x=x, y=y, col sep=comma] {Images/raceline_image/ConditionalCNNmin305.csv};
            \addplot [
                only marks,
                mark=*,
                mark size = 1pt,
                Black,
            ] table [x=x, y=y, col sep=comma] {Images/raceline_image/waypoints.csv};
            \addplot [
                mark=none,
                Orange,
                line width=2pt,
            ] table [x=x, y=y, col sep=comma] {Images/raceline_image/16_27_20_5.csv};
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> Plots/Sim_Crosstrack_Loss/sim_crosstrack_loss.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            width=0.4\textwidth, % Scale the plot width
            height=0.25\textwidth, % Scale the plot height
            xlabel={Training Lap},
            ylabel={Sq. CTE \(e^2_{\text{cross}}\) in \unit{m^2}},
            xmin=0, xmax=30,
            ymin=0, ymax=0.5,
            xtick={0,10,20,30},
            ytick={0,0.1,0.2, 0.3,0.4,0.5},
            grid=major,
            grid style={lightgray!50},
            legend pos=north east,
            legend style={draw=none, cells={align=left}},
            every axis plot/.append style={thick},
            tick align=outside,
            enlargelimits=false
        ]
        \addplot[
            color=Bluelight,
            mark=*,
            mark options={fill=Bluelight},
            line width=0.75pt,
            mark size=2pt,
            nodes near coords,
            point meta=explicit symbolic
        ] table [x=Step, y=Value2, col sep=comma] {Plots/Sim_Heading_Loss_Squared/SHLS.csv};

        \legend{Mean Sq. Cross-Track \\ Error per Timestep}
        \end{axis}
    \end{tikzpicture}
    \caption{Training the localization module to minimize the control error in Scenario 2, shows a clear \textbf{reduction in the mean control loss per timestep}.}
    \label{fig:crosstrack_error}

==> Plots/Sim_Heading_Loss_Squared/sim_heading_loss_squared.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\textwidth, % Scale the plot width
            height=1.1\textwidth, % Scale the plot height
            xlabel={Training Lap},
            xmin=0, xmax=30,
            ymin=0, ymax=0.5,
            xtick={0,10,20,30},
            ytick={0,0.1,0.2,0.3,0.4,0.5},
            grid=major,
            grid style={lightgray!50},
            legend pos=north east,
            legend style={
            at={(0.5,1.1)}, % Position legend above the plot
            anchor=south,
            draw=none,
            cells={align=left}
            },
            every axis plot/.append style={thick},
            tick align=outside,
            enlargelimits=false
        ]
        \addplot[
            color=Bluelight,
            mark=*,
            mark options={fill=Bluelight},
            line width=0.75pt,
            mark size=2pt,
            nodes near coords,
            point meta=explicit symbolic
        ] table [x=Step, y=Value2, col sep=comma] {Plots/Sim_Heading_Loss_Squared/SHLS.csv};

        \legend{Mean Squared Cross-Track\\ Error per Timestep in \unit{m^2}}
        \end{axis}
    \end{tikzpicture}
